Vector Gaussian Multiple Description with Individual and Central Receivers

L multiple descriptions of a vector Gaussian source for individual and central receivers are investigated. The sum rate of the descriptions with covariance distortion measure constraints, in a positive semidefinite ordering, is exactly characterized. For two descriptions, the entire rate region is characterized. Jointly Gaussian descriptions are optimal in achieving the limiting rates. The key component of the solution is a novel information-theoretic inequality that is used to lower bound the achievable multiple description rates.

==> md.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{md.pstex}%
\end{picture}%
\setlength{\unitlength}{1973sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
\begin{picture}(11775,3494)(976,-4508)
\put(12376,-4336){\makebox(0,0)[lb]{\smash{\SetFigFont{7}{8.4}{rm}$\hat{\vx}_L$}%
}}
\put(1176,-2836){\makebox(0,0)[lb]{\smash{\SetFigFont{7}{8.4}{rm}$\vx$}%
}}
\put(12376,-1336){\makebox(0,0)[lb]{\smash{\SetFigFont{7}{8.4}{rm}$\hat{\vx}_1$}%
}}
\put(12451,-2236){\makebox(0,0)[lb]{\smash{\SetFigFont{7}{8.4}{rm}$\hat{\vx}_2$}%
}}
\put(12751,-3136){\makebox(0,0)[lb]{\smash{\SetFigFont{7}{8.4}{rm}$\hat{\vx}_0$}%
}}
\end{picture}%


==> md2.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{md2.pstex}%
\end{picture}%
\setlength{\unitlength}{1973sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
\begin{picture}(12450,3494)(301,-4508)
\put(501,-2836){\makebox(0,0)[lb]{\smash{{\SetFigFont{7}{8.4}{rm}$(\vx_1,\vx_2)$}%
}}}
\put(12376,-1336){\makebox(0,0)[lb]{\smash{{\SetFigFont{7}{8.4}{rm}$\hat{\vx}_1$}%
}}}
\put(12376,-4336){\makebox(0,0)[lb]{\smash{{\SetFigFont{7}{8.4}{rm}$\hat{\vx}_2$}%
}}}
\put(12751,-2836){\makebox(0,0)[lb]{\smash{{\SetFigFont{7}{8.4}{rm}$(\hat{\vx}'_1,\hat{\vx}'_2)$}%
}}}
\end{picture}%


==> region.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{region.pstex}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
\begin{picture}(6798,5055)(751,-5086)
\put(3101,-4936){\makebox(0,0)[lb]{\smash{{\SetFigFont{20}{24.0}{rm}$\frac{1}{2}\log\frac{|\vk_x|}{|\vd_1|}$}%
}}}
\put(1551,-3961){\makebox(0,0)[lb]{\smash{{\SetFigFont{20}{24.0}{rm}$\frac{1}{2}\log\frac{|\vk_x|}{|\vd_2|}$}%
}}}
\put(3076,-2686){\makebox(0,0)[lb]{\smash{{\SetFigFont{20}{24.0}{rm}$B_1$}%
}}}
\put(4726,-4261){\makebox(0,0)[lb]{\smash{{\SetFigFont{20}{24.0}{rm}$B_2$}%
}}}
\put(5476,-4936){\makebox(0,0)[lb]{\smash{{\SetFigFont{20}{24.0}{rm}$R_{sum}$}%
}}}
\end{picture}%

